Deep Generative Models for Bayesian Inference on High-Rate Sensor Data: Applications in Automotive Radar and Medical Imaging

Deep generative models have been studied and developed primarily in the context of natural images and computer vision. This has spurred the development of (Bayesian) methods that use these generative models for inverse problems in image restoration, such as denoising, inpainting, and super-resolution. In recent years, generative modeling for Bayesian inference on sensory data has also gained traction. Nevertheless, the direct application of generative modeling techniques initially designed for natural images on raw sensory data is not straightforward, requiring solutions that deal with high dynamic range signals acquired from multiple sensors or arrays of sensors that interfere with each other, and that typically acquire data at a very high rate. Moreover, the exact physical data-generating process is often complex or unknown. As a consequence, approximate models are used, resulting in discrepancies between model predictions and the observations that are non-Gaussian, in turn complicating the Bayesian inverse problem. Finally, sensor data is often used in real-time processing or decision-making systems, imposing stringent requirements on, e.g., latency and throughput. In this paper, we will discuss some of these challenges and offer approaches to address them, all in the context of high-rate real-time sensing applications in automotive radar and medical imaging.

==> figures/interference/qual-res-fd1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frequency bins},
xmajorgrids,
xmin=0, xmax=256,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Magnitude [dB]},
ymajorgrids,
ymin=-20, ymax=50,
ytick style={color=black},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.8, transform shape}}
]
\addplot [very thin, black, dashed, forget plot]
table {%
31 -30
31 60
};
\addplot [steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0 -5.21956491470337
1 -1.86053895950317
2 0.170164674520493
3 -2.54234671592712
4 5.76992034912109
5 11.1451301574707
6 1.3913254737854
7 13.882698059082
8 10.7442016601562
9 1.70578527450562
10 5.30272436141968
11 2.57829332351685
12 13.3008632659912
13 9.65598487854004
14 8.53754806518555
15 8.94900417327881
16 10.4790210723877
17 6.04453325271606
18 10.9611759185791
19 11.7702674865723
20 3.20550227165222
21 9.13759136199951
22 5.40217113494873
23 10.3337907791138
24 11.7488880157471
25 0.745802521705627
26 7.76337432861328
27 -0.757169008255005
28 6.11221408843994
29 12.7390327453613
30 -8.35523700714111
31 28.4051685333252
32 5.84617853164673
33 14.2259044647217
34 -9.79081058502197
35 6.97722196578979
36 12.3402290344238
37 2.95521879196167
38 10.3249759674072
39 1.24010038375854
40 -9.73905277252197
41 0.878663659095764
42 2.58960151672363
43 0.850812137126923
44 9.30323123931885
45 11.5320596694946
46 9.7232494354248
47 10.8285627365112
48 4.51092863082886
49 15.7823734283447
50 11.4114179611206
51 2.45713067054749
52 2.46412491798401
53 -6.32365751266479
54 5.29146003723145
55 2.56248354911804
56 -0.633583128452301
57 10.0343341827393
58 9.04054546356201
59 -3.11731243133545
60 11.7928352355957
61 2.73786544799805
62 1.83350026607513
63 14.8928537368774
64 4.64938163757324
65 6.42985153198242
66 6.13551378250122
67 7.0422625541687
68 13.333251953125
69 13.3282098770142
70 10.6121635437012
71 13.0214195251465
72 10.9048557281494
73 -1.44704270362854
74 13.8562479019165
75 11.2545976638794
76 9.06060409545898
77 10.885368347168
78 -0.789033830165863
79 3.26572751998901
80 10.3074178695679
81 -1.53700840473175
82 10.2198715209961
83 11.5350351333618
84 7.67589473724365
85 0.575143933296204
86 12.8193874359131
87 -7.13875007629395
88 -4.29266214370728
89 11.6464223861694
90 13.3590784072876
91 11.183952331543
92 8.02589225769043
93 -0.605834007263184
94 -9.68688011169434
95 5.79325723648071
96 5.4323787689209
97 4.4764986038208
98 0.170509874820709
99 10.8492794036865
100 6.09510374069214
101 -2.07017421722412
102 2.03084588050842
103 3.47824835777283
104 11.6270141601562
105 6.76371955871582
106 13.1478080749512
107 7.90949773788452
108 2.3984808921814
109 10.4641809463501
110 6.02596187591553
111 13.2299480438232
112 9.51724624633789
113 6.53826475143433
114 8.47120666503906
115 7.40303993225098
116 6.57680749893188
117 8.65397644042969
118 1.32342648506165
119 10.7732830047607
120 13.2640409469604
121 6.89395141601562
122 12.3444166183472
123 13.3785972595215
124 7.71504831314087
125 14.2456455230713
126 -3.9009964466095
127 4.31508588790894
128 10.4745054244995
129 7.29714822769165
130 -4.95772075653076
131 11.2116546630859
132 8.57246589660645
133 10.1571178436279
134 9.895583152771
135 9.32623672485352
136 3.68847155570984
137 9.24764728546143
138 1.02537131309509
139 11.0487833023071
140 10.355128288269
141 15.6071653366089
142 6.81643724441528
143 8.92578029632568
144 8.2849760055542
145 7.45904874801636
146 7.02780055999756
147 9.03000640869141
148 6.57953023910522
149 7.26324653625488
150 5.10482263565063
151 -0.813461780548096
152 11.0082893371582
153 -1.76997208595276
154 8.46603584289551
155 8.11721038818359
156 9.47587776184082
157 5.37467384338379
158 7.87502479553223
159 9.20801258087158
160 12.4239721298218
161 -8.0779447555542
162 7.97636079788208
163 6.86085319519043
164 8.2387809753418
165 7.26220035552979
166 -4.17631196975708
167 8.78150081634521
168 -2.71445536613464
169 7.545738697052
170 6.74376392364502
171 1.93660795688629
172 13.8059988021851
173 -1.89176857471466
174 9.62182426452637
175 10.9670524597168
176 7.17398881912231
177 2.49383759498596
178 1.44223666191101
179 9.99729537963867
180 7.39620161056519
181 4.26837873458862
182 -8.40396976470947
183 11.6244716644287
184 4.32863903045654
185 1.82169604301453
186 9.38208770751953
187 3.60756301879883
188 -3.11126899719238
189 -3.03606367111206
190 2.42610883712769
191 5.9777250289917
192 8.38651084899902
193 3.1528103351593
194 -0.410351902246475
195 8.38311290740967
196 5.25974559783936
197 2.16603803634644
198 1.59163415431976
199 -2.34697914123535
200 6.0549488067627
201 -9.16563129425049
202 -0.512237429618835
203 3.34881973266602
204 0.0994201153516769
205 4.20729684829712
206 10.196852684021
207 5.18287754058838
208 -0.61482048034668
209 3.41970229148865
210 4.40945482254028
211 -31.677942276001
212 2.77493238449097
213 -0.322011709213257
214 -6.32072639465332
215 -1.51152563095093
216 3.749107837677
217 2.04344415664673
218 4.08053302764893
219 4.03641605377197
220 2.46113967895508
221 0.748819053173065
222 3.23987364768982
223 -0.20470567047596
224 0.922019362449646
225 -9.14717388153076
226 -2.77572393417358
227 -3.48081207275391
228 -22.0399265289307
229 -4.93428087234497
230 1.89892721176147
231 -11.8022308349609
232 -6.21182012557983
233 -0.122018538415432
234 1.36821150779724
235 1.43265497684479
236 -16.2908058166504
237 -23.6150016784668
238 -1.4537045955658
239 -1.66080975532532
240 -4.84372091293335
241 -10.3151626586914
242 -2.80011177062988
243 -7.1941614151001
244 1.65521383285522
245 -0.136674359440804
246 -3.70837020874023
247 -6.94701671600342
248 -8.06682968139648
249 2.34861040115356
250 -1.794074177742
251 0.448329210281372
252 -2.06056356430054
253 -12.0255928039551
254 -5.6082181930542
255 -5.55717277526855
};
\addlegendentry{Clean $\mathbf{x}$}
\addplot [darkorange25512714, dotted, mark=+, mark size=2, mark options={solid}]
table {%
0 -5.16326999664307
1 -1.972088098526
2 -0.996873915195465
3 -0.618062436580658
4 6.39140033721924
5 9.88345718383789
6 5.00012397766113
7 14.5988645553589
8 10.3786373138428
9 5.51322889328003
10 1.06295418739319
11 2.83883666992188
12 14.4455480575562
13 10.8610496520996
14 10.2486953735352
15 5.7111759185791
16 11.7523679733276
17 1.5445100069046
18 12.6351146697998
19 10.4567232131958
20 -6.00154829025269
21 5.93421745300293
22 5.8237190246582
23 8.33372497558594
24 11.458477973938
25 3.4842312335968
26 10.7107019424438
27 6.36286211013794
28 2.22969174385071
29 12.6937427520752
30 3.88714742660522
31 28.7966232299805
32 -0.375403642654419
33 11.4751710891724
34 1.30165791511536
35 10.1475706100464
36 15.1459465026855
37 4.2076153755188
38 5.85825538635254
39 8.40241813659668
40 6.83300876617432
41 6.49638223648071
42 10.5080118179321
43 9.55680751800537
44 5.06487894058228
45 15.710410118103
46 -3.9519407749176
47 15.049901008606
48 12.1529350280762
49 17.0452060699463
50 15.1294918060303
51 13.5576448440552
52 10.835057258606
53 13.0142498016357
54 15.6212425231934
55 14.9944553375244
56 16.1658535003662
57 11.892107963562
58 19.3956642150879
59 16.8827037811279
60 18.9395446777344
61 18.2889060974121
62 19.9900054931641
63 23.5053615570068
64 20.1971225738525
65 23.2693061828613
66 23.8952140808105
67 24.4693584442139
68 25.0800094604492
69 25.6787090301514
70 26.2163047790527
71 23.9285449981689
72 26.1784400939941
73 26.6411037445068
74 25.922534942627
75 26.9618110656738
76 26.0967655181885
77 26.5533905029297
78 24.5531539916992
79 23.3700466156006
80 25.1724147796631
81 24.32834815979
82 25.3066158294678
83 23.0221920013428
84 26.5361423492432
85 26.1974143981934
86 23.8559494018555
87 25.0440979003906
88 24.7166042327881
89 24.1651306152344
90 21.4617233276367
91 24.9647789001465
92 25.4041786193848
93 25.7676677703857
94 25.3382530212402
95 23.8570938110352
96 23.2870845794678
97 25.1073055267334
98 25.5980892181396
99 26.8687477111816
100 24.0240077972412
101 24.8493556976318
102 23.7564373016357
103 24.4483489990234
104 23.9272308349609
105 24.2141170501709
106 26.3695907592773
107 23.7640953063965
108 24.4218521118164
109 26.6594161987305
110 25.5734424591064
111 21.7958087921143
112 25.834644317627
113 25.9323024749756
114 26.1048011779785
115 25.480281829834
116 25.1986694335938
117 25.8164958953857
118 24.5488529205322
119 22.809871673584
120 26.0528564453125
121 25.6795482635498
122 22.2375106811523
123 21.9671077728271
124 25.3758525848389
125 25.4531116485596
126 24.0015201568604
127 24.262716293335
128 26.1967945098877
129 23.9796047210693
130 24.8098106384277
131 26.433069229126
132 22.7583618164062
133 24.3943309783936
134 25.7056579589844
135 24.3241596221924
136 24.0911064147949
137 25.3138656616211
138 24.2773933410645
139 23.454418182373
140 24.4627742767334
141 23.5964698791504
142 25.7071323394775
143 23.1040363311768
144 25.5224723815918
145 23.2479648590088
146 25.0174331665039
147 22.9065284729004
148 23.5685195922852
149 25.1389980316162
150 23.5614013671875
151 24.2038803100586
152 23.7919139862061
153 24.1371936798096
154 25.237512588501
155 23.5478553771973
156 22.4287376403809
157 23.80735206604
158 23.4158668518066
159 22.9394493103027
160 25.0437927246094
161 23.8507823944092
162 23.3759689331055
163 24.7849941253662
164 22.8137969970703
165 24.9850482940674
166 23.2268867492676
167 24.9104957580566
168 23.4868202209473
169 24.4675102233887
170 24.2415237426758
171 22.803352355957
172 19.4810981750488
173 23.0315399169922
174 24.4686298370361
175 20.9449310302734
176 22.1838474273682
177 23.0253868103027
178 22.9757900238037
179 24.6834297180176
180 23.0066184997559
181 22.6926078796387
182 22.6666603088379
183 24.5161991119385
184 23.4518432617188
185 22.5168972015381
186 20.4451389312744
187 23.2350940704346
188 22.8049392700195
189 22.476806640625
190 20.6616516113281
191 23.1795616149902
192 21.3388347625732
193 22.768762588501
194 22.478946685791
195 20.0398540496826
196 20.0811748504639
197 20.0084667205811
198 21.0330028533936
199 20.6936492919922
200 20.5895328521729
201 20.9070568084717
202 21.259407043457
203 21.7753944396973
204 20.7828140258789
205 20.8111171722412
206 22.0305328369141
207 20.9257984161377
208 19.9220485687256
209 21.0039253234863
210 20.8010959625244
211 20.3231468200684
212 21.3291969299316
213 19.4465713500977
214 20.0003604888916
215 20.2050685882568
216 19.4250755310059
217 17.7816619873047
218 18.0295391082764
219 15.6503400802612
220 17.5251445770264
221 14.7417011260986
222 15.0640726089478
223 13.5330219268799
224 11.4162302017212
225 12.5887680053711
226 13.397985458374
227 10.7084083557129
228 9.76058578491211
229 7.42147159576416
230 12.1701154708862
231 8.34296703338623
232 8.09831428527832
233 9.39911651611328
234 6.00068378448486
235 9.19757461547852
236 4.89420223236084
237 4.07526254653931
238 3.42861294746399
239 -0.153760746121407
240 0.39619717001915
241 4.18181848526001
242 -3.67794036865234
243 2.83153629302979
244 0.756556391716003
245 2.13939619064331
246 -0.994554400444031
247 4.20796823501587
248 -1.21459650993347
249 4.99758672714233
250 1.06567287445068
251 0.81116259098053
252 5.26241254806519
253 -1.60231041908264
254 1.61512041091919
255 -4.64547157287598
};
\addlegendentry{Interfered $\A^{\mathrm{H}}\y$}
\addplot [mediumpurple148103189, dashed, mark=x, mark size=2, mark options={solid}]
table {%
0 -0.0673558786511421
1 2.66112279891968
2 -7.12287378311157
3 -1.2389714717865
4 6.3436450958252
5 9.96145057678223
6 5.36444139480591
7 11.1862735748291
8 7.17507600784302
9 2.53280782699585
10 6.17773485183716
11 2.27935409545898
12 10.8108949661255
13 9.58129692077637
14 11.6884174346924
15 6.11256074905396
16 7.11131572723389
17 4.02087116241455
18 8.71157741546631
19 9.0725793838501
20 1.75762605667114
21 6.89937973022461
22 6.96598720550537
23 11.1812772750854
24 12.9556608200073
25 8.19163703918457
26 4.14224338531494
27 -9.87217998504639
28 6.49102449417114
29 5.28068113327026
30 13.9998168945312
31 25.1183414459229
32 15.8785486221313
33 12.1912088394165
34 -11.4084167480469
35 1.69584286212921
36 9.13259124755859
37 9.13671684265137
38 8.52524757385254
39 -5.69865655899048
40 -4.98971843719482
41 -3.30259346961975
42 -2.76461577415466
43 -10.9641647338867
44 5.10874700546265
45 5.4289026260376
46 8.602126121521
47 -1.51646780967712
48 6.93854331970215
49 12.8214254379272
50 8.64131736755371
51 4.03105449676514
52 -4.10711860656738
53 -5.51798582077026
54 0.933496654033661
55 -6.48560905456543
56 -1.62684500217438
57 6.5678858757019
58 5.79412841796875
59 -3.63071775436401
60 8.21143245697021
61 8.31080722808838
62 0.580603063106537
63 8.61893177032471
64 8.72618675231934
65 5.21432209014893
66 5.48747444152832
67 10.0563983917236
68 11.2759962081909
69 10.4069061279297
70 1.00123834609985
71 8.76766586303711
72 6.44694995880127
73 8.2626838684082
74 13.5000419616699
75 8.24588108062744
76 6.18368577957153
77 10.2975282669067
78 7.71658229827881
79 5.68581390380859
80 -0.232613891363144
81 1.05794131755829
82 6.65781021118164
83 12.3212442398071
84 7.3691987991333
85 5.37554788589478
86 9.62118053436279
87 -3.94888854026794
88 -6.91118907928467
89 1.07252013683319
90 9.20631217956543
91 8.3847827911377
92 7.91426753997803
93 -8.6137638092041
94 -8.6879186630249
95 2.32754230499268
96 0.31924432516098
97 -3.54340505599976
98 -5.12403774261475
99 3.29200172424316
100 7.07661533355713
101 0.564478278160095
102 -4.04307079315186
103 -0.381047576665878
104 7.9087495803833
105 5.12965202331543
106 10.6844863891602
107 4.16607761383057
108 6.10747241973877
109 5.4677414894104
110 1.6860179901123
111 10.3533611297607
112 6.9578914642334
113 -0.132147803902626
114 -0.447209924459457
115 0.676320135593414
116 7.2935266494751
117 4.4853777885437
118 0.35903799533844
119 6.19778251647949
120 4.30198240280151
121 1.09468269348145
122 -0.728159666061401
123 4.98509407043457
124 3.60119581222534
125 6.265380859375
126 5.55994558334351
127 2.78462529182434
128 6.14877414703369
129 -5.2596755027771
130 -5.40002059936523
131 9.13850879669189
132 8.30665588378906
133 6.32332277297974
134 6.16231441497803
135 9.22495079040527
136 -9.06779003143311
137 5.66527318954468
138 10.1349811553955
139 8.77640151977539
140 13.0778684616089
141 12.9021558761597
142 10.7043628692627
143 5.37264728546143
144 9.09097576141357
145 6.69206666946411
146 10.3234434127808
147 5.93747901916504
148 3.94613599777222
149 7.37268447875977
150 3.24154424667358
151 -1.73487067222595
152 6.77283334732056
153 -1.0520966053009
154 4.48051738739014
155 -8.00617504119873
156 -0.0941205769777298
157 -2.01314210891724
158 -0.973213791847229
159 3.47841835021973
160 10.9834575653076
161 6.02907609939575
162 6.63535165786743
163 9.16598129272461
164 7.55399751663208
165 7.75444984436035
166 -0.815232992172241
167 7.4789514541626
168 0.805186867713928
169 6.84731006622314
170 6.05033206939697
171 -0.605633616447449
172 2.51785087585449
173 0.719213008880615
174 8.69649982452393
175 -7.15914678573608
176 4.15493869781494
177 -1.31319427490234
178 0.379028290510178
179 5.77308130264282
180 -1.12015819549561
181 1.68291509151459
182 -3.64529943466187
183 6.22111749649048
184 1.45875358581543
185 -1.75094473361969
186 -15.3658018112183
187 4.60965442657471
188 1.2097715139389
189 0.746066629886627
190 0.0208679959177971
191 3.87244558334351
192 1.70606350898743
193 8.02962779998779
194 6.01068019866943
195 0.968392610549927
196 1.66002810001373
197 -2.6969268321991
198 1.44356513023376
199 1.58008432388306
200 2.45321416854858
201 -8.09965705871582
202 2.96001720428467
203 6.15076017379761
204 -1.19778263568878
205 -5.10940456390381
206 1.66748905181885
207 -16.5976161956787
208 -0.540004372596741
209 1.79150342941284
210 1.98048138618469
211 -14.5938720703125
212 -1.90944254398346
213 -5.6774320602417
214 -4.61935329437256
215 -0.521092891693115
216 3.79610109329224
217 -9.62548065185547
218 -1.81641590595245
219 -0.427119433879852
220 0.801368415355682
221 -4.31091356277466
222 -0.17636376619339
223 -3.95138025283813
224 -0.108107626438141
225 -2.60224080085754
226 -4.39059686660767
227 -17.3009700775146
228 -15.3017807006836
229 -5.48943328857422
230 -3.87491965293884
231 -4.24139165878296
232 -20.8748817443848
233 -5.68665599822998
234 -7.74936866760254
235 -2.6800217628479
236 -1.73986744880676
237 -4.52103853225708
238 -1.72933208942413
239 -13.934175491333
240 -7.26852607727051
241 -6.12619495391846
242 -8.68425750732422
243 -5.14119815826416
244 0.220311999320984
245 0.130718201398849
246 -11.0185766220093
247 -6.84200477600098
248 -6.18064212799072
249 0.223275393247604
250 1.33892560005188
251 -0.814273118972778
252 0.706543982028961
253 -5.07250690460205
254 -2.06476426124573
255 -0.567916750907898
};
\addlegendentry{DGM $\hat{\x}$}
\end{axis}

\end{tikzpicture}


==> figures/interference/qual-res-td1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fast-time samples},
xmajorgrids,
xmin=0, xmax=511,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ampltitude},
ymajorgrids,
ymin=-1.23242561221123, ymax=1.37834910750389,
ytick style={color=black}
]
\addplot [steelblue31119180, mark=x, mark size=2, mark options={solid}]
table {%
0 0.1402438133955
1 -0.0156141109764576
2 -0.0514822155237198
3 0.0504984669387341
4 0.0512914583086967
5 0.0540200136601925
6 -0.0355157218873501
7 -0.26030421257019
8 -0.189359620213509
9 -0.256485432386398
10 -0.349514096975327
11 -0.0584282241761684
12 0.0751787722110748
13 -0.133960098028183
14 -0.0239544454962015
15 0.112629070878029
16 0.0573901645839214
17 0.0946241691708565
18 0.0700948312878609
19 0.252732962369919
20 -0.023015670478344
21 -0.0333367772400379
22 0.0547612756490707
23 -0.159271597862244
24 -0.273567855358124
25 -0.102153301239014
26 -0.0650078654289246
27 -0.0707279145717621
28 -0.045926671475172
29 0.115677185356617
30 0.177915528416634
31 -0.150993153452873
32 -0.0411704853177071
33 0.260397613048553
34 0.218670010566711
35 0.23379074037075
36 0.250217437744141
37 0.243708267807961
38 -0.0642215237021446
39 -0.16533687710762
40 0.183589830994606
41 0.191591218113899
42 -0.108797580003738
43 -0.130874574184418
44 -0.0163717828691006
45 -0.0367065407335758
46 -0.0974062085151672
47 0.124015890061855
48 0.15169432759285
49 -0.0819404870271683
50 0.080998107790947
51 0.0167578272521496
52 -0.0674290955066681
53 0.000570005853660405
54 0.171062588691711
55 0.0178743992000818
56 -0.117757424712181
57 -0.0992106422781944
58 0.0234754383563995
59 0.0602053478360176
60 0.0493157543241978
61 -0.198681712150574
62 -0.183984279632568
63 -0.126990765333176
64 -0.0763925015926361
65 -0.0428184308111668
66 0.0475881360471249
67 0.0611437894403934
68 0.0705002099275589
69 0.257341533899307
70 -0.0562713667750359
71 -0.27983570098877
72 0.0238979589194059
73 0.178361862897873
74 0.00582778174430132
75 -0.167747214436531
76 0.0153980478644371
77 -0.0434513948857784
78 0.0182262659072876
79 0.00608494458720088
80 0.0956097170710564
81 0.171113967895508
82 0.201047718524933
83 0.0359610021114349
84 -0.0504239983856678
85 -0.0126989781856537
86 -0.0824707671999931
87 -0.06136853992939
88 0.157289385795593
89 -0.0660616979002953
90 -0.134609773755074
91 -0.12408347427845
92 -0.195607528090477
93 -0.281655997037888
94 -0.123899810016155
95 0.0113488733768463
96 -0.0628698244690895
97 0.0644121319055557
98 0.1049899533391
99 -0.00367842055857182
100 0.042249396443367
101 0.171854302287102
102 0.0817328244447708
103 0.224713638424873
104 0.102897748351097
105 -0.27787521481514
106 -0.024517709389329
107 0.0511050075292587
108 -0.0219231974333525
109 -0.00707918591797352
110 -0.0648257881402969
111 0.0539631396532059
112 -0.0910612568259239
113 -0.221202865242958
114 -0.0681959167122841
115 0.199365869164467
116 0.0941888615489006
117 0.0389921553432941
118 0.130592569708824
119 0.0865303799510002
120 0.0715220272541046
121 -0.124420635402203
122 -0.142422452569008
123 -0.0131045272573829
124 0.0334620475769043
125 -0.0478238575160503
126 -0.0524714402854443
127 -0.0949658676981926
128 0.0549222528934479
129 -0.0064727352000773
130 -0.0567078962922096
131 0.152601823210716
132 0.132489889860153
133 -0.07265954464674
134 -0.0922501087188721
135 0.138140618801117
136 0.153331935405731
137 -0.0777897834777832
138 -0.0913717672228813
139 -0.0785246267914772
140 -0.00990857556462288
141 -0.00674745114520192
142 -0.0502336956560612
143 0.0139395231381059
144 -0.161322236061096
145 -0.128763124346733
146 -0.0538595877587795
147 -0.0838156268000603
148 0.204791933298111
149 0.287198692560196
150 0.109744660556316
151 0.0373105332255363
152 0.0612686350941658
153 0.0292216874659061
154 -0.0576212555170059
155 -0.0165974535048008
156 -0.0458988472819328
157 0.0205853674560785
158 -0.178677663207054
159 0.0162265114486217
160 0.0540584288537502
161 -0.0549643747508526
162 0.0603364557027817
163 -0.0994672402739525
164 -0.0740731507539749
165 0.160668089985847
166 0.115414768457413
167 0.0424026288092136
168 0.0865777581930161
169 0.144239574670792
170 0.085103839635849
171 0.0602284669876099
172 0.0813886001706123
173 -0.00846759509295225
174 -0.154277518391609
175 -0.109683312475681
176 -0.00896851625293493
177 -0.214805290102959
178 -0.0872153341770172
179 0.0648955553770065
180 -0.081180028617382
181 -0.012921410612762
182 0.185603365302086
183 0.2222910374403
184 0.10120628029108
185 -0.0149808749556541
186 -0.0385599508881569
187 -0.0702683329582214
188 0.0357962176203728
189 -0.101314142346382
190 -0.0751976668834686
191 -0.0397335700690746
192 -0.00283761997707188
193 -0.0824756994843483
194 -0.103248633444309
195 -0.128625452518463
196 -0.145233243703842
197 0.0970790162682533
198 0.103882797062397
199 0.183411136269569
200 0.20485907793045
201 0.199860230088234
202 0.266301363706589
203 0.110406950116158
204 -0.022340964525938
205 0.172209441661835
206 0.121205970644951
207 -0.311841040849686
208 -0.154677614569664
209 -0.153897941112518
210 -0.241329982876778
211 0.0353092849254608
212 -0.0321271046996117
213 -0.0462104715406895
214 0.14394024014473
215 -0.0128554720431566
216 0.0511959567666054
217 0.127435773611069
218 0.0297653209418058
219 -0.0495523437857628
220 -0.043801698833704
221 -0.130340561270714
222 -0.109955132007599
223 -0.0395093485713005
224 -0.220632493495941
225 -0.2414520829916
226 -0.121379606425762
227 -0.18808750808239
228 -0.0978925153613091
229 0.0826574414968491
230 0.113295540213585
231 0.183750435709953
232 0.376819610595703
233 0.227839589118958
234 0.0382129400968552
235 0.148700878024101
236 -0.0913110226392746
237 0.00667408388108015
238 -0.0859517306089401
239 -0.0741728991270065
240 -0.125099360942841
241 -0.234756082296371
242 -0.23674875497818
243 -0.174598500132561
244 -0.0476743802428246
245 0.0646693110466003
246 0.12603023648262
247 0.153263479471207
248 0.00777439353987575
249 0.0382145829498768
250 0.0929818525910378
251 0.225776746869087
252 0.196057736873627
253 0.0252127572894096
254 -0.038811020553112
255 0.0927294120192528
256 0.0538345016539097
257 -0.259043633937836
258 -0.167011797428131
259 -0.120862759649754
260 0.00425217626616359
261 0.070824958384037
262 -0.103671751916409
263 -0.156595140695572
264 0.0449771694839001
265 0.0923264771699905
266 0.0915300399065018
267 0.161700189113617
268 0.145137920975685
269 0.124022863805294
270 0.0398322194814682
271 -0.158536642789841
272 -0.174778312444687
273 -0.0659079998731613
274 0.0646235197782516
275 0.175262868404388
276 -0.0174268800765276
277 -0.0714149996638298
278 -0.034448865801096
279 0.0121460780501366
280 0.15352226793766
281 0.00825186166912317
282 0.115536563098431
283 0.152965411543846
284 -0.0480675362050533
285 0.185169339179993
286 0.182423278689384
287 0.0757031515240669
288 0.0886269509792328
289 -0.105210222303867
290 -0.011350916698575
291 0.143959209322929
292 -0.351323068141937
293 -0.496511608362198
294 -0.123786136507988
295 0.185013204813004
296 0.14285509288311
297 0.0512828975915909
298 0.020141988992691
299 0.122760258615017
300 -0.0048143258318305
301 -0.230871587991714
302 0.0198580548167229
303 0.0869070515036583
304 -0.0285542700439692
305 -0.201139494776726
306 -0.223087176680565
307 -0.162221446633339
308 -0.0360604226589203
309 -0.117145791649818
310 -0.166533157229424
311 -0.0294398572295904
312 0.111607983708382
313 0.133225649595261
314 0.0177468750625849
315 -0.100683927536011
316 -0.0970463082194328
317 -0.0603583417832851
318 -0.0324986837804317
319 0.118405662477016
320 0.124585285782814
321 -0.0753205418586731
322 -0.0557626485824585
323 -0.164063736796379
324 -0.0109312469139695
325 -0.0564980767667294
326 -0.20389199256897
327 0.0939607471227646
328 0.129455327987671
329 -0.0892218574881554
330 0.103650599718094
331 0.193940103054047
332 0.219600304961205
333 0.181366518139839
334 0.196999847888947
335 0.0168132241815329
336 -0.0365785174071789
337 0.126693919301033
338 0.0152006959542632
339 -0.00557036511600018
340 0.0375786609947681
341 0.00104781007394195
342 -0.154314681887627
343 -0.102486610412598
344 0.118175350129604
345 0.217215448617935
346 0.138628348708153
347 0.0640354678034782
348 0.127826571464539
349 0.0960162803530693
350 0.0364578329026699
351 -0.202913656830788
352 -0.195255368947983
353 -0.0693982318043709
354 0.0515397228300571
355 -0.0593152530491352
356 -0.172449618577957
357 -0.0397141575813293
358 -0.165600687265396
359 -0.161471232771873
360 0.0565940141677856
361 -0.0259664803743362
362 -0.0346267409622669
363 0.0832167267799377
364 0.231033697724342
365 0.00729145761579275
366 0.115055777132511
367 0.199316129088402
368 0.00407121842727065
369 0.140741437673569
370 0.00947408005595207
371 -0.160322487354279
372 -0.0710090696811676
373 -0.026129299774766
374 0.0136153772473335
375 -0.0951774418354034
376 -0.200331285595894
377 -0.0764099135994911
378 0.0603951700031757
379 0.18975941836834
380 -0.0381920151412487
381 -0.148422464728355
382 0.118840098381042
383 0.0351397581398487
384 -0.235802218317986
385 -0.174137338995934
386 -0.0220110379159451
387 0.0273556746542454
388 -0.188815370202065
389 -0.10458642989397
390 -0.0972751006484032
391 -0.018807627260685
392 0.159753903746605
393 -0.002178959781304
394 -0.0600583143532276
395 0.083627887070179
396 0.0873695835471153
397 -0.0680864527821541
398 0.162729516625404
399 0.237604051828384
400 0.187202081084251
401 0.122532792389393
402 0.0640299692749977
403 0.01867082901299
404 -0.0730635598301888
405 -0.0753629207611084
406 -0.0541458316147327
407 -0.181017443537712
408 -0.195043101906776
409 -0.162252366542816
410 -0.0306267905980349
411 0.185240492224693
412 -9.51611073105596e-05
413 0.0334050804376602
414 0.199560806155205
415 -0.020192539319396
416 0.0766666606068611
417 0.102299399673939
418 0.0799994543194771
419 0.0472512915730476
420 -0.0497024692595005
421 -0.0851560309529305
422 -0.0305624697357416
423 -0.238810688257217
424 -0.115159891545773
425 0.0358232855796814
426 -0.0806452259421349
427 -0.135987564921379
428 0.117013782262802
429 0.25722461938858
430 0.0254684891551733
431 0.122817873954773
432 0.0765595287084579
433 0.0384616032242775
434 0.245869144797325
435 0.150459155440331
436 0.0362953469157219
437 -0.0385740585625172
438 -0.377542346715927
439 -0.288089543581009
440 -0.109906293451786
441 -0.0570917762815952
442 -0.0557169057428837
443 -0.103319324553013
444 0.104840204119682
445 0.0998608693480492
446 0.0309262406080961
447 0.193808883428574
448 0.216884210705757
449 0.0854495465755463
450 -0.118407353758812
451 0.0387497954070568
452 0.0244758203625679
453 -0.216873154044151
454 -0.212904527783394
455 -0.056665662676096
456 0.0977763757109642
457 0.00591262616217136
458 -0.142626196146011
459 -0.00556119857355952
460 -0.122787296772003
461 0.0320375263690948
462 0.104243487119675
463 0.11186757683754
464 0.19284950196743
465 0.164931386709213
466 0.158569306135178
467 0.13410796225071
468 0.1533342897892
469 -0.0108632501214743
470 -0.212483808398247
471 -0.140420392155647
472 -0.0650610625743866
473 -0.0476078130304813
474 0.0182515662163496
475 0.0429219268262386
476 0.0921063348650932
477 -0.24718265235424
478 -0.0201695505529642
479 0.206183925271034
480 0.130031034350395
481 0.106432616710663
482 0.192447349429131
483 0.0820476412773132
484 0.0151836350560188
485 0.0173333846032619
486 0.00604498200118542
487 -0.103074938058853
488 -0.0670758038759232
489 -0.184331506490707
490 -0.30896320939064
491 -0.10455746203661
492 -0.0800531879067421
493 -0.086720697581768
494 -0.0246792230755091
495 -0.145086154341698
496 0.0213921982795
497 0.187112495303154
498 0.208038553595543
499 0.0786208286881447
500 0.0309592578560114
501 -0.0253253057599068
502 -0.0534903816878796
503 -0.0552154071629047
504 -0.234948575496674
505 -0.248158574104309
506 -0.0202227495610714
507 -0.101745761930943
508 0.0609474070370197
509 0.0686903446912766
510 -0.0909953862428665
511 -0.0546554215252399
};
\addplot [darkorange25512714, dotted, mark=+, mark size=2, mark options={solid}]
table {%
0 0.1402438133955
1 -0.0156141109764576
2 -0.0514822155237198
3 0.0504984669387341
4 0.0512914583086967
5 0.0540200136601925
6 -0.0355157218873501
7 -0.26030421257019
8 -0.189359620213509
9 -0.256485432386398
10 -0.349514096975327
11 -0.0584282241761684
12 0.0751787722110748
13 -0.133960098028183
14 -0.0239544454962015
15 0.112629070878029
16 0.0573901645839214
17 0.0946241691708565
18 0.0700948312878609
19 0.252732962369919
20 -0.023015670478344
21 -0.0333367772400379
22 0.0547612756490707
23 -0.159271597862244
24 -0.273567855358124
25 -0.102153301239014
26 -0.0650078654289246
27 -0.0707279145717621
28 -0.045926671475172
29 0.115677185356617
30 0.177915528416634
31 -0.150993153452873
32 -0.0411704853177071
33 0.260397613048553
34 0.218670010566711
35 0.23379074037075
36 0.250217437744141
37 0.243708267807961
38 -0.0642215237021446
39 -0.16533687710762
40 0.183589830994606
41 0.191591218113899
42 -0.108797580003738
43 -0.130874574184418
44 -0.0163717828691006
45 -0.0367065407335758
46 -0.0974062085151672
47 0.124015890061855
48 0.15169432759285
49 -0.0819404870271683
50 0.080998107790947
51 0.0167578272521496
52 -0.0674290955066681
53 0.000570005853660405
54 0.171062588691711
55 0.0178743992000818
56 -0.117757424712181
57 -0.0992106422781944
58 0.0234754383563995
59 0.0602053478360176
60 0.0493157543241978
61 -0.198681712150574
62 -0.183984279632568
63 -0.126990765333176
64 -0.0763925015926361
65 -0.0428184308111668
66 0.0475881360471249
67 0.0611437894403934
68 0.0705002099275589
69 0.257341533899307
70 -0.0562713667750359
71 -0.27983570098877
72 0.0238979589194059
73 0.178361862897873
74 0.00582778174430132
75 -0.167747214436531
76 0.0153980478644371
77 -0.0434513948857784
78 0.0182262659072876
79 0.00608494458720088
80 0.0956097170710564
81 0.171113967895508
82 0.201047718524933
83 0.0359610021114349
84 -0.0504239983856678
85 -0.0126989781856537
86 -0.0824707671999931
87 -0.06136853992939
88 0.157289385795593
89 -0.0660616979002953
90 -0.134609773755074
91 -0.12408347427845
92 -0.195607528090477
93 -0.281655997037888
94 -0.123899810016155
95 0.0113488733768463
96 -0.0628698244690895
97 0.0644121319055557
98 0.1049899533391
99 -0.00367842055857182
100 0.042249396443367
101 0.171854302287102
102 0.0817328244447708
103 0.224713638424873
104 0.102897748351097
105 -0.27787521481514
106 -0.024517709389329
107 0.0511050075292587
108 -0.0219231974333525
109 -0.00707918591797352
110 -0.0648257881402969
111 0.0539678744971752
112 -0.0910654366016388
113 -0.221247524023056
114 -0.0678952485322952
115 0.192159593105316
116 0.109805382788181
117 -0.00611127354204655
118 0.313606142997742
119 0.967096567153931
120 0.800876617431641
121 -0.115013919770718
122 -0.833480894565582
123 -1.07026743888855
124 -0.81340366601944
125 -0.222779661417007
126 0.523464798927307
127 0.869607985019684
128 0.808321833610535
129 0.0552302896976471
130 -0.74931013584137
131 -0.887818574905396
132 -0.622218489646912
133 -0.0778414458036423
134 0.642509400844574
135 1.12253069877625
136 0.725886404514313
137 -0.313431739807129
138 -0.991764307022095
139 -1.04341626167297
140 -0.383949249982834
141 0.464656561613083
142 0.929924368858337
143 0.799172401428223
144 -0.143932491540909
145 -0.900196731090546
146 -1.05329358577728
147 -0.57144832611084
148 0.595122456550598
149 1.25967752933502
150 0.917269170284271
151 0.050835382193327
152 -0.733171403408051
153 -0.945759117603302
154 -0.431686669588089
155 0.516396939754486
156 0.962864637374878
157 0.675117015838623
158 -0.423616498708725
159 -0.922109842300415
160 -0.778147101402283
161 -0.0619316585361958
162 0.890774965286255
163 0.846613526344299
164 0.154324054718018
165 -0.530973494052887
166 -0.870795667171478
167 -0.336566060781479
168 0.669540166854858
169 1.15527439117432
170 0.582689464092255
171 -0.423077911138535
172 -0.919718503952026
173 -0.560003042221069
174 0.285620808601379
175 0.897430896759033
176 0.574742615222931
177 -0.633935332298279
178 -1.08510899543762
179 -0.494714438915253
180 0.376586139202118
181 0.995458006858826
182 0.698058187961578
183 -0.297569394111633
184 -0.897743284702301
185 -0.421093106269836
186 0.591535449028015
187 0.915948748588562
188 0.299737006425858
189 -0.850028574466705
190 -0.999866724014282
191 -0.0971393063664436
192 0.876802623271942
193 0.732709407806396
194 -0.289954394102097
195 -1.09955382347107
196 -0.761779427528381
197 0.566014111042023
198 1.10414338111877
199 0.517816960811615
200 -0.530185043811798
201 -0.708846390247345
202 0.301324725151062
203 1.04887688159943
204 0.652079224586487
205 -0.263948678970337
206 -0.873699963092804
207 -0.595980942249298
208 0.63918149471283
209 0.692470371723175
210 -0.445560783147812
211 -0.951739013195038
212 -0.495727121829987
213 0.633041024208069
214 1.05567574501038
215 -0.10124322026968
216 -0.917616069316864
217 -0.393042802810669
218 0.677621781826019
219 0.866428673267365
220 -0.142981484532356
221 -1.1055645942688
222 -0.576114416122437
223 0.670873284339905
224 0.643800497055054
225 -0.476818442344666
226 -1.11375403404236
227 -0.479065179824829
228 0.743561983108521
229 0.803261041641235
230 -0.368155151605606
231 -0.773734986782074
232 0.39805680513382
233 1.19555580615997
234 0.4624844789505
235 -0.628549158573151
236 -0.858549237251282
237 0.453538209199905
238 0.869158983230591
239 -0.129445433616638
240 -1.10294234752655
241 -0.5614954829216
242 0.616718530654907
243 0.467769175767899
244 -0.670318782329559
245 -0.795976042747498
246 0.45594123005867
247 1.12236499786377
248 -0.0128165548667312
249 -0.937536239624023
250 -0.178689181804657
251 1.12258875370026
252 0.717475593090057
253 -0.73162966966629
254 -0.756033480167389
255 0.671017348766327
256 0.908266842365265
257 -0.642680823802948
258 -1.10488498210907
259 0.0678101032972336
260 0.978692471981049
261 0.0642509832978249
262 -1.07897794246674
263 -0.312651544809341
264 0.995119869709015
265 0.386873662471771
266 -0.818144798278809
267 -0.247014239430428
268 1.00685095787048
269 0.6227867603302
270 -0.774027764797211
271 -0.725785315036774
272 0.596098363399506
273 0.55002373456955
274 -0.67250007390976
275 -0.472168058156967
276 0.697326898574829
277 0.59160190820694
278 -0.740059316158295
279 -0.651833295822144
280 0.863427877426147
281 0.658445417881012
282 -0.611951887607574
283 -0.468248695135117
284 0.708758473396301
285 0.760642647743225
286 -0.613271951675415
287 -0.435477077960968
288 0.929032564163208
289 0.320890426635742
290 -0.897434115409851
291 -0.174449667334557
292 0.574887335300446
293 -0.309463769197464
294 -1.07659864425659
295 0.152358680963516
296 1.09942221641541
297 -0.0903181582689285
298 -0.907220840454102
299 0.451892614364624
300 0.850550472736359
301 -0.749951243400574
302 -0.712560653686523
303 0.783007979393005
304 0.525713801383972
305 -1.04168152809143
306 -0.545828521251678
307 0.767880141735077
308 0.0123245930299163
309 -1.05951857566833
310 0.0814893692731857
311 0.829909145832062
312 -0.4232477247715
313 -0.539302945137024
314 0.789692044258118
315 0.288221269845963
316 -1.01247680187225
317 -0.0956045463681221
318 0.894027411937714
319 -0.22177492082119
320 -0.657711505889893
321 0.59634792804718
322 0.431659907102585
323 -1.05039489269257
324 -0.0932612344622612
325 0.865011274814606
326 -0.55959165096283
327 -0.651658654212952
328 0.852857232093811
329 0.288408070802689
330 -0.811326503753662
331 0.297796368598938
332 1.07544457912445
333 -0.387913256883621
334 -0.339842557907104
335 0.886499047279358
336 -0.00102516147308052
337 -0.759980082511902
338 0.505933046340942
339 0.58119398355484
340 -0.810534775257111
341 -0.054985161870718
342 0.725280582904816
343 -0.611405193805695
344 -0.425539255142212
345 1.08322477340698
346 0.0985987111926079
347 -0.77036851644516
348 0.743540406227112
349 0.495251655578613
350 -0.85919713973999
351 0.0438317283987999
352 0.515828847885132
353 -0.839477837085724
354 -0.0800538808107376
355 0.806004583835602
356 -0.704664707183838
357 -0.487174272537231
358 0.714762806892395
359 -0.416084855794907
360 -0.613771200180054
361 0.772171676158905
362 -0.0248550586402416
363 -0.718002557754517
364 0.895131409168243
365 0.238680228590965
366 -0.743531584739685
367 0.715257048606873
368 0.403965681791306
369 -0.726341664791107
370 0.389302492141724
371 0.356860935688019
372 -0.920942723751068
373 0.245122447609901
374 0.604450106620789
375 -0.920546770095825
376 -0.00244689965620637
377 0.552878558635712
378 -0.745163023471832
379 0.352375119924545
380 0.600692212581635
381 -0.945202827453613
382 0.28465935587883
383 0.657537460327148
384 -1.03569746017456
385 0.032342754304409
386 0.556669652462006
387 -0.783251881599426
388 0.0932909920811653
389 0.398623436689377
390 -0.916734397411346
391 0.368696838617325
392 0.549365043640137
393 -0.814045011997223
394 0.452599585056305
395 0.316036820411682
396 -0.68152117729187
397 0.572170376777649
398 0.193940669298172
399 -0.432141602039337
400 0.93115234375
401 -0.0813585370779037
402 -0.433027535676956
403 0.80773138999939
404 -0.519964218139648
405 -0.320734798908234
406 0.683823704719543
407 -0.834130883216858
408 -0.126851037144661
409 0.399719595909119
410 -0.793660044670105
411 0.580179989337921
412 0.259066969156265
413 -0.683844268321991
414 0.853782594203949
415 -0.146897315979004
416 -0.406907111406326
417 0.852425277233124
418 -0.417566686868668
419 -0.042903408408165
420 0.560186982154846
421 -0.80290299654007
422 0.322197556495667
423 -0.00229054410010576
424 -0.781464159488678
425 0.703689515590668
426 -0.331547170877457
427 -0.451755553483963
428 0.798534035682678
429 -0.373120903968811
430 0.22904597222805
431 0.460028409957886
432 -0.597339272499084
433 0.65660685300827
434 0.0337363816797733
435 -0.156407371163368
436 0.684552490711212
437 -0.668785870075226
438 -0.105106465518475
439 -0.0631603300571442
440 -0.706296265125275
441 0.595668375492096
442 -0.429941326379776
443 -0.19211134314537
444 0.60496586561203
445 -0.559213399887085
446 0.527000367641449
447 0.0950661599636078
448 -0.121565252542496
449 0.696454286575317
450 -0.717469334602356
451 0.35562202334404
452 0.125868648290634
453 -0.684696793556213
454 0.41267317533493
455 -0.570819199085236
456 0.28687509894371
457 0.214038133621216
458 -0.655935049057007
459 0.60153466463089
460 -0.582360208034515
461 0.168374240398407
462 0.33705747127533
463 -0.395301878452301
464 0.781144380569458
465 -0.288479298353195
466 0.317221343517303
467 0.320219576358795
468 -0.305949956178665
469 0.559292316436768
470 -0.699966609477997
471 0.105380788445473
472 0.00536592211574316
473 -0.40506500005722
474 0.544659733772278
475 -0.486886382102966
476 0.465215623378754
477 -0.35639825463295
478 -0.200736910104752
479 0.61833244562149
480 -0.392713248729706
481 0.593217730522156
482 -0.127642780542374
483 0.154492363333702
484 0.203338131308556
485 -0.377178937196732
486 0.503268778324127
487 -0.578628718852997
488 0.27311646938324
489 -0.312476575374603
490 -0.417066663503647
491 0.20937842130661
492 -0.52513462305069
493 0.389788806438446
494 -0.43087637424469
495 0.108487792313099
496 -0.0322363525629044
497 0.0355569645762444
498 0.52982085943222
499 -0.347757697105408
500 0.480114787817001
501 -0.415412873029709
502 0.210327789187431
503 -0.150901407003403
504 -0.318633228540421
505 -0.00407677469775081
506 -0.380891799926758
507 0.315730810165405
508 -0.348098188638687
509 0.408908516168594
510 -0.315361648797989
511 0.0259009003639221
};
\addplot [mediumpurple148103189, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.109922811388969
1 -0.00562994834035635
2 -0.0339358411729336
3 0.0636414736509323
4 0.0794721469283104
5 0.0585531704127789
6 -0.0463847555220127
7 -0.316197484731674
8 -0.246823698282242
9 -0.319185107946396
10 -0.436908721923828
11 -0.0695059970021248
12 0.0603790208697319
13 -0.144409656524658
14 -0.0494861751794815
15 0.120968997478485
16 0.0228079445660114
17 0.100968234241009
18 0.0497550070285797
19 0.257300615310669
20 -0.0457226186990738
21 -0.0362650565803051
22 0.0388010665774345
23 -0.171870455145836
24 -0.310310661792755
25 -0.117993429303169
26 -0.0859330743551254
27 -0.0763804614543915
28 -0.0668199807405472
29 0.139236211776733
30 0.181097745895386
31 -0.144151195883751
32 -0.0616588145494461
33 0.310597002506256
34 0.250911802053452
35 0.292082220315933
36 0.298587679862976
37 0.298129439353943
38 -0.0647416189312935
39 -0.180739849805832
40 0.208686903119087
41 0.205265745520592
42 -0.113067470490932
43 -0.133648663759232
44 -0.0219936463981867
45 -0.0405458360910416
46 -0.103911839425564
47 0.131564438343048
48 0.151243582367897
49 -0.0854620933532715
50 0.0742524638772011
51 0.00889691058546305
52 -0.0734191387891769
53 -0.0033270469866693
54 0.17937134206295
55 0.0116116851568222
56 -0.121671266853809
57 -0.11135171353817
58 0.0172470007091761
59 0.047347716987133
60 0.0474953390657902
61 -0.213554903864861
62 -0.203946158289909
63 -0.147213205695152
64 -0.0872714295983315
65 -0.0529835857450962
66 0.0469369366765022
67 0.0573010072112083
68 0.0708165466785431
69 0.283212870359421
70 -0.071231298148632
71 -0.330610722303391
72 0.0221807323396206
73 0.189927101135254
74 0.00344324205070734
75 -0.184155523777008
76 0.0221635270863771
77 -0.0500948689877987
78 0.0214943345636129
79 0.0079979719594121
80 0.106764510273933
81 0.201901167631149
82 0.25345516204834
83 0.0355037786066532
84 -0.0613228753209114
85 -0.0198266394436359
86 -0.102204523980618
87 -0.0711206644773483
88 0.240282103419304
89 -0.0953926295042038
90 -0.174463838338852
91 -0.183667466044426
92 -0.271288931369781
93 -0.392546385526657
94 -0.169621556997299
95 0.0155982058495283
96 -0.0666498318314552
97 0.0549164265394211
98 0.101619817316532
99 -0.00211376557126641
100 0.0503804087638855
101 0.197842702269554
102 0.0939687415957451
103 0.284451633691788
104 0.138315051794052
105 -0.332082241773605
106 -0.0193696860224009
107 0.0568735301494598
108 -0.0292305164039135
109 -0.00906349159777164
110 -0.0641918256878853
111 0.0593079552054405
112 -0.0586233250796795
113 -0.0832641422748566
114 0.00110388547182083
115 0.0214482694864273
116 0.00756385922431946
117 0.0087619973346591
118 0.00380581617355347
119 0.0111191868782043
120 -0.0155237913131714
121 -0.0001019686460495
122 -0.00661784410476685
123 0.0207639932632446
124 0.0137465000152588
125 -0.0047483891248703
126 -0.00803405046463013
127 -0.0640442967414856
128 0.0173736810684204
129 0.00510227680206299
130 -0.0130806565284729
131 0.063856840133667
132 0.041392982006073
133 -0.0383601970970631
134 -0.0728285312652588
135 0.0182520151138306
136 0.0489477515220642
137 -0.034793496131897
138 0.00400727987289429
139 0.0267446041107178
140 0.00299358367919922
141 -0.0253691077232361
142 -0.0537344217300415
143 0.00857961177825928
144 -0.0377240851521492
145 0.00206619501113892
146 0.0489600896835327
147 -0.044730007648468
148 0.0303800106048584
149 0.0541584491729736
150 -0.0142112970352173
151 0.0059104897081852
152 0.0500472187995911
153 0.0505985617637634
154 -0.0253305435180664
155 -0.0173235535621643
156 -0.0334904789924622
157 0.02791428565979
158 -0.0686309039592743
159 0.0515024662017822
160 0.0280994772911072
161 -0.0613621212542057
162 0.0293636322021484
163 -0.037754237651825
164 -0.0367577075958252
165 0.0693616271018982
166 0.0479003190994263
167 -0.00176611542701721
168 0.00529277324676514
169 0.0208804607391357
170 -0.0022394061088562
171 -0.00597900152206421
172 0.051918089389801
173 0.0283689498901367
174 -0.0670467019081116
175 -0.0541754961013794
176 0.0218586921691895
177 -0.0894021391868591
178 -0.00734102725982666
179 0.073722779750824
180 -0.0242534875869751
181 -0.0353783369064331
182 0.0368317365646362
183 0.0350436866283417
184 0.041648268699646
185 0.02363121509552
186 -0.00858873128890991
187 -0.0392338037490845
188 0.00833424925804138
189 -0.0239215493202209
190 -0.00175875425338745
191 -0.0163092985749245
192 -0.0381036400794983
193 -0.0423215627670288
194 -0.0164856612682343
195 -0.00516438484191895
196 -0.0490577220916748
197 0.052605926990509
198 0.00497937202453613
199 0.05843386054039
200 0.0724493265151978
201 0.0680837631225586
202 0.0891132354736328
203 0.049461305141449
204 -0.0319424271583557
205 0.0500039756298065
206 0.0447962880134583
207 -0.122131586074829
208 -0.0178536176681519
209 -0.0508066415786743
210 -0.0922298431396484
211 0.0216525793075562
212 -0.0336641073226929
213 -0.018826961517334
214 0.0523852109909058
215 -0.000322498381137848
216 0.0226611495018005
217 0.0291798710823059
218 -0.00317907333374023
219 -0.0205689668655396
220 0.0287008583545685
221 -0.0483864545822144
222 -0.0552070736885071
223 -0.0300256013870239
224 -0.0823837518692017
225 -0.0693969130516052
226 -0.00709974765777588
227 -0.0520043671131134
228 -0.0278084874153137
229 0.0562710165977478
230 0.068950355052948
231 0.0489150285720825
232 0.11545604467392
233 0.0867024660110474
234 0.0323224067687988
235 0.0717211961746216
236 -0.0508841872215271
237 0.0226683020591736
238 -0.0688797831535339
239 -0.0404646918177605
240 -0.0549076795578003
241 -0.0688090026378632
242 -0.0731387734413147
243 -0.0667324364185333
244 -0.00996369123458862
245 0.0153661370277405
246 0.0286904275417328
247 0.0627765655517578
248 0.0277238488197327
249 0.0518671870231628
250 0.0505919307470322
251 0.0557502508163452
252 0.0554669499397278
253 0.0253254771232605
254 0.0162069201469421
255 -0.00953406095504761
256 -0.0115588307380676
257 -0.0779599547386169
258 -0.036720871925354
259 -0.0519091859459877
260 -0.0408405661582947
261 -0.006973497569561
262 -0.0247632265090942
263 -0.0163019001483917
264 0.0245778560638428
265 0.029463917016983
266 0.0477170348167419
267 0.0715038925409317
268 0.0738335251808167
269 0.0455601215362549
270 0.00608640909194946
271 -0.0504221320152283
272 -0.0458722114562988
273 -0.0168732404708862
274 -0.00960934162139893
275 0.0201379656791687
276 0.0142950415611267
277 -0.00454562902450562
278 -0.0169356465339661
279 -0.0287456512451172
280 0.0936542749404907
281 0.0484717488288879
282 0.0306013226509094
283 0.0321813523769379
284 0.0624388456344604
285 0.101369917392731
286 0.0436804890632629
287 0.0154068171977997
288 0.0591883063316345
289 0.0179837346076965
290 -0.0299438238143921
291 -0.0429008305072784
292 -0.112819194793701
293 -0.112022161483765
294 -0.103485763072968
295 0.0312655121088028
296 0.106500327587128
297 0.0845015794038773
298 -0.00602078437805176
299 0.0339600443840027
300 0.0212659239768982
301 -0.055868923664093
302 -0.0425815582275391
303 0.038782000541687
304 -0.0016101598739624
305 -0.103174030780792
306 -0.0911233127117157
307 -0.0311315655708313
308 -0.0640562772750854
309 -0.0891817808151245
310 -0.0273773819208145
311 0.0309383869171143
312 0.0281663835048676
313 0.0355570912361145
314 0.0487613677978516
315 -0.00937318801879883
316 -0.0625259876251221
317 -0.0446885339915752
318 0.0384646058082581
319 0.0454321652650833
320 0.033312976360321
321 -0.0100324749946594
322 -0.0230051875114441
323 -0.0732748508453369
324 -0.0615012384951115
325 -0.00036168098449707
326 -0.0480387210845947
327 -0.0267220139503479
328 0.0468705892562866
329 0.0292691290378571
330 0.0492777228355408
331 0.063133716583252
332 0.123628258705139
333 0.105846673250198
334 0.0661150217056274
335 0.0515665411949158
336 0.0130713675171137
337 0.0201443433761597
338 0.0280348658561707
339 0.0269120931625366
340 0.00153565406799316
341 -0.0440083406865597
342 -0.0542306303977966
343 -0.0321000218391418
344 0.0411585867404938
345 0.113546192646027
346 0.0595731548964977
347 0.0135255455970764
348 0.0918576121330261
349 0.0612937808036804
350 -0.0214570760726929
351 -0.0877663716673851
352 -0.104699671268463
353 -0.0554623007774353
354 -0.0171697959303856
355 -0.00163048505783081
356 -0.0694999694824219
357 -0.0826357305049896
358 -0.054454505443573
359 -0.0517474710941315
360 -0.0293922424316406
361 0.0217350125312805
362 0.00351822935044765
363 0.00741076469421387
364 0.114916980266571
365 0.0760440528392792
366 0.0244702696800232
367 0.116280674934387
368 0.0691578984260559
369 0.0271176099777222
370 -0.00685667991638184
371 -0.0373784899711609
372 -0.0964139103889465
373 -0.00181785225868225
374 -0.00340694189071655
375 -0.0851038098335266
376 -0.105931431055069
377 -0.0157386660575867
378 0.0115408301353455
379 0.0969645977020264
380 -0.00671982765197754
381 -0.0645416378974915
382 0.0186808407306671
383 0.0600736737251282
384 -0.165385484695435
385 -0.10139649361372
386 -0.0259547829627991
387 -0.0357862710952759
388 -0.0739542916417122
389 -0.0893627405166626
390 -0.110766291618347
391 0.0418069064617157
392 0.0597563087940216
393 -0.0319359302520752
394 0.0167863070964813
395 0.0477457344532013
396 -0.00945848226547241
397 0.0505396127700806
398 0.0853055194020271
399 0.129047811031342
400 0.172213673591614
401 0.0924336016178131
402 0.00797206163406372
403 0.0653102993965149
404 -0.0739811062812805
405 -0.0711829662322998
406 -0.0294207334518433
407 -0.154773652553558
408 -0.153297618031502
409 -0.102587401866913
410 -0.0623630881309509
411 0.101978898048401
412 0.0547538101673126
413 -0.0147114396095276
414 0.108232378959656
415 0.064641535282135
416 -0.00853052735328674
417 0.11327075958252
418 0.0573940575122833
419 -0.00543245673179626
420 -0.0248041749000549
421 -0.0639570951461792
422 -0.0592652559280396
423 -0.123271681368351
424 -0.133850336074829
425 0.0324719548225403
426 -0.0861487239599228
427 -0.110626757144928
428 0.112060904502869
429 0.146058082580566
430 0.100391730666161
431 0.0776138305664062
432 0.0225093364715576
433 0.127809107303619
434 0.133325353264809
435 0.12012492120266
436 0.0917015671730042
437 -0.118569910526276
438 -0.240284442901611
439 -0.241625770926476
440 -0.131309151649475
441 0.0331629514694214
442 -0.117218464612961
443 -0.0642593950033188
444 0.0813862085342407
445 0.035393238067627
446 0.0788737535476685
447 0.179186314344406
448 0.233166426420212
449 0.107331573963165
450 -0.110990345478058
451 0.0551797449588776
452 -0.00223986804485321
453 -0.202378898859024
454 -0.184544086456299
455 -0.0518340468406677
456 0.109303742647171
457 0.0106547623872757
458 -0.123606503009796
459 -0.0285191535949707
460 -0.10219669342041
461 0.0277024358510971
462 0.0871303230524063
463 0.0797814726829529
464 0.170477151870728
465 0.149212449789047
466 0.126350626349449
467 0.145051464438438
468 0.116222649812698
469 0.0210257768630981
470 -0.236750453710556
471 -0.140786573290825
472 -0.0476261302828789
473 -0.0632306337356567
474 0.00810033082962036
475 0.0564447045326233
476 0.0353974997997284
477 -0.178010940551758
478 -0.0644963681697845
479 0.231639117002487
480 0.105823785066605
481 0.137547671794891
482 0.171092957258224
483 0.0975927859544754
484 0.018392413854599
485 0.0173532068729401
486 0.0135521590709686
487 -0.0739825367927551
488 -0.0627181828022003
489 -0.179429367184639
490 -0.283463537693024
491 -0.128507435321808
492 -0.0793422758579254
493 -0.0647812783718109
494 -0.0525695383548737
495 -0.12218115478754
496 0.0215465575456619
497 0.191929519176483
498 0.184789478778839
499 0.0972830653190613
500 0.0366457402706146
501 -0.0268755853176117
502 -0.0182801932096481
503 -0.0760435089468956
504 -0.234837144613266
505 -0.195283696055412
506 -0.0727070868015289
507 -0.0331507623195648
508 0.0457111597061157
509 0.0439524352550507
510 -0.00962367653846741
511 -0.0294725708663464
};
\end{axis}

\end{tikzpicture}

